From Data to Modeling: Fully Open-vocabulary Scene Graph Generation

We present OvSGTR, a novel transformer-based framework for fully open-vocabulary scene graph generation that overcomes the limitations of traditional closed-set models. Conventional methods restrict both object and relationship recognition to a fixed vocabulary, hindering their applicability to real-world scenarios where novel concepts frequently emerge. In contrast, our approach jointly predicts objects (nodes) and their inter-relationships (edges) beyond predefined categories. OvSGTR leverages a DETR-like architecture featuring a frozen image backbone and text encoder to extract high-quality visual and semantic features, which are then fused via a transformer decoder for end-to-end scene graph prediction. To enrich the model's understanding of complex visual relations, we propose a relation-aware pre-training strategy that synthesizes scene graph annotations in a weakly supervised manner. Specifically, we investigate three pipelines--scene parser-based, LLM-based, and multimodal LLM-based--to generate transferable supervision signals with minimal manual annotation. Furthermore, we address the common issue of catastrophic forgetting in open-vocabulary settings by incorporating a visual-concept retention mechanism coupled with a knowledge distillation strategy, ensuring that the model retains rich semantic cues during fine-tuning. Extensive experiments on the VG150 benchmark demonstrate that OvSGTR achieves state-of-the-art performance across multiple settings, including closed-set, open-vocabulary object detection-based, relation-based, and fully open-vocabulary scenarios. Our results highlight the promise of large-scale relation-aware pre-training and transformer architectures for advancing scene graph generation towards more generalized and reliable visual understanding.

==> pics/fig_vis.tex <==
\definecolor{color_vehicle4}{rgb}{0.788, 0.630, 0.644}
\definecolor{color_bus0}{rgb}{0.83, 0.80, 0.85}
\definecolor{color_str8}{rgb}{0.809, 0.514, 0.612}
\definecolor{color_wheel1}{rgb}{0.633, 0.657, 0.616}
\definecolor{color_win2}{rgb}{0.741, 0.901, 0.889}
\definecolor{color_tire5}{rgb}{0.646, 0.493, 0.736}
\definecolor{color_win3}{rgb}{0.578, 0.618, 0.714}
\definecolor{color_win4}{rgb}{0.703, 0.851, 0.723}
\definecolor{color_win6}{rgb}{0.815, 0.580, 0.606}
\definecolor{color_win9}{rgb}{0.470, 0.479, 0.462}
\definecolor{color_wind7}{rgb}{0.786, 0.683, 0.779}

\definecolor{color_man2}{rgb}{0.670, 0.712, 0.867}
\definecolor{color_shirt3}{rgb}{0.814, 0.566, 0.906}
\definecolor{color_glove4}{rgb}{0.699, 0.911, 0.612}
\definecolor{color_glove5}{rgb}{0.81, 0.825, 0.912}
\definecolor{color_pant1}{rgb}{0.637, 0.864, 0.513}
\definecolor{color_sock7}{rgb}{0.729, 0.874, 0.642}
\definecolor{color_head6}{rgb}{0.696, 0.554, 0.512}
\definecolor{color_logo8}{rgb}{0.625, 0.772, 0.634}
\definecolor{color_shoe9}{rgb}{0.578, 0.525, 0.817}
\definecolor{color_shoe10}{rgb}{0.507, 0.484, 0.543}
\definecolor{color_helmet0}{rgb}{0.700, 0.648, 0.699}

\definecolor{color_bat1}{rgb}{0.592, 0.573, 0.506}
\definecolor{color_leg7}{rgb}{0.55, 0.701, 0.513}
\definecolor{color_leg8}{rgb}{0.699, 0.686, 0.611}
\definecolor{color_hat6}{rgb}{0.75, 0.75, 0.474}
\definecolor{color_car5}{RGB}{178, 166, 238}

%%
% OvD: 
% [('tire.1', 'on', 'bus.0'), ('wheel.2', 'on', 'bus.0'), ('tire.3', 'on', 'bus.0'), ('wheel.4', 'on', 'bus.0'), ('windshield.6', 'on', 'bus.0'), ('tire.1', 'on', 'vehicle.7'), ('wheel.2', 'on', 'vehicle.7'), ('tire.3', 'on', 'vehicle.7'), ('wheel.4', 'on', 'vehicle.7'), ('windshield.6', 'on', 'vehicle.7')]
%
% OvR: [('bus.0', 'on', 'street.1'), ('bus.0', 'has', 'tire.2'), ('bus.0', 'has', 'wheel.3'), ('bus.0', 'has', 'window.7'), ('building.4', 'behind', 'bus.0'), ('bus.0', 'has', 'window.6'), ('bus.0', 'has', 'wheel.9'), ('street.1', 'behind', 'bus.0'), ('bus.0', 'has', 'window.8'), ('car.5', 'behind', 'bus.0'), ('tire.2', 'behind', 'bus.0'), ('wheel.3', 'behind', 'bus.0'), ('bus.0', 'near', 'building.4'), ('window.7', 'of', 'bus.0'), ('window.8', 'of', 'bus.0'), ('window.6', 'behind', 'bus.0'), ('car.5', 'on', 'street.1'), ('wheel.9', 'behind', 'bus.0'), ('bus.0', 'near', 'car.5'), ('tire.2', 'on', 'street.1')]
%
%
% OvD: [('animal.1', 'wearing', 'helmet.0'), ('animal.1', 'holding', 'bat.2'), ('player.3', 'wearing', 'helmet.0'), ('player.3', 'holding', 'bat.2')]

% OvR: 
%[('man.0', 'wearing', 'shirt.1'), ('man.0', 'has', 'helmet.2'), ('man.0', 'wearing', 'pant.3'), ('man.0', 'wearing', 'short.6'), ('man.0', 'has', 'glove.4'), ('man.0', 'has', 'hand.8'), ('man.0', 'wearing', 'sock.5'), ('man.0', 'has', 'glove.7'), ('man.0', 'wearing', 'leg.9'), ('pant.3', 'has', 'helmet.2'), ('shirt.1', 'on', 'leg.9'), ('pant.3', 'has', 'glove.4'), ('short.6', 'has', 'helmet.2'), ('helmet.2', 'on', 'leg.9'), ('pant.3', 'has', 'glove.7'), ('pant.3', 'has', 'sock.5'), ('pant.3', 'has', 'hand.8'), ('short.6', 'has', 'glove.4'), ('short.6', 'has', 'glove.7'), ('short.6', 'has', 'sock.5')]

\begin{figure*}[t]
\centering 
\resizebox{\textwidth}{!}
{
    \begin{tikzpicture}[node distance=10mm, auto, scale=0.6, every node/.style={scale=0.6}]
        \tikzstyle{arrow}=[->,>=stealth]
            \node (pic) at (0, 0){\includegraphics[width=2in]{pics/full-2343711}};    
            % OvD
            \node (pic2) [right =of pic, xshift=70mm]{\includegraphics[width=2in]{pics/ovd-2343711}};  
            \node (pic3) [below of=pic, yshift=-35mm] {\includegraphics[width=2in, height=1.5in]{pics/full-2343583}};  
            \node (pic4) [below of=pic2, yshift=-35mm] 
            {\includegraphics[width=2in, height=1.5in]{pics/ovd-2343583}}; 
            % OvR-
            \node (pic5) [below of=pic3, xshift=0.024in, yshift=-45mm]{\includegraphics[width=2.06in]{pics/ovr-2343711}};   %OvR
            \node (pic6) [right =of pic5, xshift=70mm]{\includegraphics[width=1.9in]{pics/ovdr-2343711}};  
            \node (pic7) [below of=pic5, xshift=-0.024in,  yshift=-35mm] {\includegraphics[width=2.1in,  height=1.5in]{pics/ovr-2343583}};  
            \node (pic8) [right =of pic7, xshift=70mm]{\includegraphics[width=1.9in, height=1.5in]{pics/ovdr-2343583}};            
            
            \node[draw,  circle, fill=color_bus0, right =of pic, xshift=40mm] (bus) {};
            \node[right of=bus, yshift=0mm, xshift=-3mm] {\small  bus-0}; 
            \node[draw, circle, left=of bus, fill=color_win3, xshift=-25mm, yshift=0mm] (window3) {};
            \node[above of=window3, yshift=-5mm, xshift=0mm] {\small  window-3};
          
            % 
            \node [draw, circle,  fill=color_str8, above =of bus, xshift=0mm, yshift=-4mm] (street8) {};
            \node[right of=street8, yshift=0mm, xshift=-2mm] {\small street-8};
            \node[draw, circle, below =of street8, fill=color_wind7, yshift=-10mm] (windshield7) {};
            \node[below of=windshield7,  yshift=6mm, xshift=5mm] {\small  windshield-7};  
         
            \node[draw, circle,  fill=color_tire5,  left=of street8, yshift=2mm, xshift=10mm] (tire5)   {};
            \node[above of=tire5, yshift=-6mm] {\small tire-5};
            \node[draw, circle, fill=color_wheel1, left of=tire5, xshift=-2mm] (wheel1)  {};
            \node[above of=wheel1, yshift=-6mm] {\small wheel-1};
         %   
           \node[draw, circle,  fill=color_win2,  left of=street8, xshift=-23mm] (window2)  {};
            \node[left of=window2, yshift=-3.5mm, xshift=3mm] {\small window-2};
%
            \node[draw, circle, below  =of window2, fill=color_win4, yshift=-8mm] (window4) {};
            \node[below of=window4, yshift=6mm, xshift=-3.5mm] {\small window-4};
%
           \node[draw, circle, below =of wheel1, fill=color_win6, yshift=-15mm, xshift=0mm] (window6) {};
          \node[below of=window6, yshift=6mm, xshift=-2mm] {\small window-6};
         %              
          \node[draw, circle, below =of tire5, fill=color_win9, yshift=-15mm] (window9) {};
          \node[below of=window9, yshift=6mm, xshift=2mm] {\small window-9};
              
        %%%%%% edges
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (wheel1);
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (window2);
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (window3);
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (window6);
        \draw[arrow] (window2) -- node[midway,  pos=0.3, sloped, anchor=center, above] {\small on} (window6);
        \draw[arrow] (window3) -- node[midway, sloped, anchor=center, above] {\small on} (window6);
        \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (window4);              
        \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (window9);    
        \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small has} (windshield7);  
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above] {\small on} (street8);        
        \draw[arrow] (street8) to[bend left=30] node[midway, sloped, anchor=center, above, rotate=180] {\small under} (bus);     
         \draw[arrow] (bus) -- node[midway, sloped, anchor=center, above, xshift=-2mm] {\small has} (tire5);   
        %%%%%%% third

 
%%%%%%%% second row

            
            \node[draw,  circle, fill=color_man2, right=of pic3, xshift=-8mm, yshift=0mm] (man2-2a) {};
            \node[above of=man2-2a, yshift=-5mm, xshift=0mm] {\small man-2}; 
            
            \node[draw,  circle, fill=color_pant1, below=of man2-2a,  yshift=10mm] (pant1-2a) {};
            \node[below of=pant1-2a, yshift=5mm, xshift=2mm] {\small pant-1};  
          
            \node[draw,  circle, fill=color_logo8, above right=of man2-2a, xshift=-2mm, yshift=0mm] (logo8-2a) {};
            \node[left of=logo8-2a, yshift=0mm, xshift=3mm] {\small logo-8};             
            \node[draw,  circle, fill=color_shirt3, below=of logo8-2a, yshift=-10mm] (shirt3-2a) {};
            \node[below of=shirt3-2a, yshift=6mm, xshift=2mm] {\small shirt-3};  
          
            \node[draw,  circle, fill=color_helmet0, right=of logo8-2a, xshift=-8mm, yshift=2mm] (helmet0-2a) {};
            \node[left of=helmet0-2a, xshift=2mm, yshift=2mm] {\small helmet-0};     
            \node[draw,  circle, fill=color_shoe9, below=of helmet0-2a, yshift=-14mm] (shoe9-2a) {};
            \node[right of=shoe9-2a, yshift=0mm, xshift=-3mm] {\small shoe-9};  
          
           \node[draw,  circle, fill=color_head6, right=of helmet0-2a, xshift=-8mm, yshift=0mm] (head6-2a) {};
          \node[right of=head6-2a, yshift=0mm, xshift=-3mm] {\small head-6};              
            \node[draw,  circle, fill=color_shoe10, below=of head6-2a,   yshift=-10mm] (shoe10-2a) {};
          \node[right of=shoe10-2a, yshift=0mm, xshift=-2mm] {\small shoe-10};  
          
           \node[draw,  circle, fill=color_glove5, right=of head6-2a, xshift=-10mm, yshift=-6mm] (glove5-2a) {};
          \node[below of=glove5-2a, yshift=5mm, xshift=2mm] {\small glove-5};   
            \node[draw,  circle, fill=color_sock7, below=of glove5-2a,  yshift=0mm] (sock7-2a) {};
          \node[right of=sock7-2a,  xshift=-3mm] {\small sock-7};  
          
           \node[draw,  circle, fill=color_glove4, right=of man2-2a,   yshift=0mm, xshift=30mm] (glove4-2a) {};
          \node[below of=glove4-2a, yshift=6mm, xshift=2mm] {\small  glove-4};  
        

            \draw[arrow] (pant1-2a) -- node[midway, sloped, anchor=center, above, rotate=180] {\small on} (man2-2a);
            \draw[arrow] (man2-2a) -- node[midway, sloped, anchor=center, above] {\small wearing} (shirt3-2a);         
            \draw[arrow] (logo8-2a) -- node[midway, sloped, anchor=center, above] {\small on} (shirt3-2a);  
            \draw[arrow] (man2-2a) -- node[midway, sloped, anchor=center, above] {\small wearing} (helmet0-2a);  
            \draw[arrow] (man2-2a) -- node[midway, sloped, anchor=center, above] {\small has} (head6-2a);              
            \draw[arrow] (glove5-2a) -- node[midway, sloped, anchor=center, above] {\small on} (man2-2a);   
            \draw[arrow] (glove4-2a) -- node[midway, sloped, anchor=center, above] {\small on} (man2-2a);             
           \draw[arrow] (man2-2a) -- node[midway, pos=0.7, sloped, anchor=center, above] {\small wearing} (sock7-2a);    
            \draw[arrow] (man2-2a) -- node[midway, sloped, pos=0.7,  anchor=center, above] {\small wearing} (shoe10-2a);    
            \draw[arrow] (man2-2a) -- node[midway, sloped, pos=0.7, anchor=center, above] {\small wearing} (shoe9-2a);               
            %%%%%%
 
                
        %    \draw[dashed] ([xshift=15mm, yshift=20mm] bus.east) -- ([xshift=15mm, yshift=-165mm] bus.east); 
            %%%% 2b graph
%%%%%%%%%%% OvD
% [('tire.1', 'on', 'bus.0'), ('wheel.2', 'on', 'bus.0'), ('tire.3', 'on', 'bus.0'), ('wheel.4', 'on', 'bus.0'), ('windshield.6', 'on', 'bus.0'), ('tire.1', 'on', 'vehicle.7'), ('wheel.2', 'on', 'vehicle.7'), ('tire.3', 'on', 'vehicle.7'), ('wheel.4', 'on', 'vehicle.7'), ('windshield.6', 'on', 'vehicle.7')]
\node[draw,  circle, densely dashed, thick, color=red, fill=color_bus0, right =of pic2, xshift=20mm] (bus-2c) {}; \node[right of=bus-2c, yshift=0mm, xshift=1mm, text width=1.5cm] {\small  bus.0/\\vehicle.7}; 
        
              % 
\node [draw, circle,  fill=color_str8, above =of bus-2c, xshift=-5mm, yshift=-4mm] (street8-2c) {};\node[right of=street8-2c, yshift=0mm, xshift=0mm] {\small sidewalk.5};

\node[draw, circle, below =of street8-2c, fill=color_wind7, yshift=-10mm] (windshield7-2c) {}; \node[right of=windshield7-2c,  yshift=0mm, xshift=1mm] {\small  windshield.6};  
         
\node[draw, circle, densely dashed, thick, color=red, fill=color_tire5,  left=of street8-2c, yshift=0mm, xshift=0mm] (tire5-2c)   {}; \node[below of=tire5-2c, yshift=2mm, text width=1.5cm] {\small tire.3/\\wheel.4};

\node[draw, circle, densely dashed, thick, color=red,fill=color_wheel1, below =of tire5-2c, yshift=-10mm] (wheel1-2c)  {}; \node[below of=wheel1-2c, yshift=6mm] {\small tire.1/wheel.2};
         %   
\draw[arrow] (wheel1-2c) -- node[midway, sloped,  anchor=center, above] {\small on} (bus-2c);   
\draw[arrow] (tire5-2c) -- node[midway, sloped,  anchor=center, above] {\small on} (bus-2c);   
\draw[arrow] (windshield7-2c) -- node[midway, sloped,   anchor=center, above] {\small on} (bus-2c);   
\draw[arrow] (bus-2c) -- node[midway, sloped,  anchor=center, above] {\small above} (street8-2c);   

%%% 2nd
% OvD: [('animal.1', 'wears', 'helmet.0'), ('animal.1', 'in', 'bat.2'), ('player.3', 'wears', 'helmet.0'), ('helmet.0', 'above', 'animal.1'), ('player.3', 'in', 'bat.2'), ('animal.1', 'above', 'sock.4'), ('helmet.0', 'above', 'player.3'), ('bat.2', 'above', 'glove.5'), ('animal.1', 'above', 'glove.6'), ('player.3', 'above', 'sock.4'), ('glove.5', 'above', 'bat.2'), ('animal.1', 'above', 'glove.5'), ('sock.4', 'above', 'animal.1'), ('player.3', 'above', 'glove.6'), ('player.3', 'above', 'glove.5'), ('glove.6', 'above', 'animal.1'), ('glove.5', 'above', 'animal.1'), ('sock.4', 'above', 'player.3'), ('glove.6', 'above', 'player.3'), ('glove.5', 'above', 'player.3')]
%[('animal.1', 'wearing', 'helmet.0'), ('animal.1', 'holding', 'bat.2'), ('player.3', 'wearing', 'helmet.0'), ('player.3', 'holding', 'bat.2')]
\node[draw,  circle, fill=color_man2, right=of pic4, xshift=-5mm, yshift=0mm] (man2-2c) {}; \node[above of=man2-2c, yshift=-4mm, xshift=0mm, text width=1.5cm] {\small animal.1/\\player.3}; 

\node[draw,  thick, densely dashed, circle,  color=red,  fill=color_bat1, right=of man2-2c, xshift=20mm] (bat1-2c) {};
\node[below of=bat1-2c, yshift=5mm, xshift=0mm] {\small bat.2};  

\node[draw,  circle, fill=color_helmet0, right=of man2-2c, xshift=-2mm, yshift=10mm] (helmet0-2c) {};
\node[above of=helmet0-2c, xshift=0mm, yshift=-6mm] {\small helmet-0};   
\node[draw,  circle, fill=color_glove5, below=of helmet0-2c, xshift=0mm, yshift=-2mm] (glove5-2c) {}; \node[below of=glove5-2c, yshift=6mm, xshift=2mm] {\small glove.6};
\node[draw,  circle, fill=color_glove4, right=of glove5-2c,   yshift=0mm, xshift=-5mm] (glove4-2c) {}; \node[below of=glove4-2c, yshift=6mm, xshift=2mm] {\small  glove.5};  
\node[draw,  circle, fill=color_sock7, right=of helmet0-2c, xshift=-5mm,  yshift=0mm] (sock7-2c) {}; \node[above of=sock7-2c, xshift=0mm, yshift=-6mm] {\small sock.4};  
  

\draw[arrow] (man2-2c) -- node[midway, sloped,  pos=0.7, anchor=center, below] {\small holding} (bat1-2c); 
\draw[arrow] (man2-2c) -- node[midway, sloped,  anchor=center, above] {\small wearing} (helmet0-2c); 
\draw[arrow] (man2-2c) -- node[midway, sloped,  anchor=center, below] {\small wearing} (sock7-2c); 
\draw[arrow] (man2-2c) -- node[midway, sloped,  anchor=center, above, yshift=-1mm] {\small wearing} (glove4-2c); 
\draw[arrow] (man2-2c) -- node[midway, sloped,  anchor=center, below, yshift=1mm] {\small wearing} (glove5-2c); 

 %%%%%%%%%% OvR
\node[draw,  circle, fill=color_bus0, right =of pic5, xshift=40mm] (bus30) {};
\node[right of=bus30, yshift=0mm, xshift=-3mm] {\small  bus.0};  

\node[draw, circle, left=of bus30, fill=color_win3, xshift=-25mm, yshift=0mm] (window33) {};
\node[above of=window33, yshift=-5mm, xshift=0mm] {\small  window.8};
          
\node [draw, circle,  fill=color_str8, above =of bus30, xshift=0mm, yshift=-5mm] (street38) {};
\node[right of=street38, yshift=0mm, xshift=-2mm] {\small street.1};

            \node[draw, circle, below =of bus30, fill=color_wind7, yshift=7mm] (build4) {};
            \node[below of=build4,  yshift=6mm, xshift=5mm] {\small  building.4};  
         
            \node[draw, circle,  fill=color_tire5,  left=of street38, yshift=2mm, xshift=10mm] (tire35)   {};
            \node[above of=tire35, yshift=-6mm, xshift=3mm] {\small wheel.9};
            \node[draw, circle, fill=color_wheel1, left of=tire35, xshift=-2mm] (wheel31)  {};
            \node[above of=wheel31, yshift=-6mm] {\small tire.2/wheel.3};
         %   
           \node[draw, circle,  fill=color_win2,  left of=street38, xshift=-23mm] (window32)  {};
            \node[left of=window32, yshift=-3.5mm, xshift=3mm] {\small window.6};
%
            \node[draw, circle, below  =of window32, fill=color_win4, yshift=-8mm] (window34) {};
            \node[below of=window34, yshift=6mm, xshift=-3.5mm] {\small window.7};
%
           \node[draw, circle, below =of wheel31, fill=color_car5, yshift=-10mm, xshift=10mm] (car5) {};
          \node[below of=car5, yshift=6mm, xshift=-2mm] {\small car.5};
         %              
 
 % OvR: [('bus.0', 'on', 'street.1'), ('bus.0', 'has', 'tire.2'), ('bus.0', 'has', 'wheel.3'), ('bus.0', 'has', 'window.7'), ('building.4', 'behind', 'bus.0'), ('bus.0', 'has', 'window.6'), ('bus.0', 'has', 'wheel.9'), ('street.1', 'behind', 'bus.0'), ('bus.0', 'has', 'window.8'), ('car.5', 'behind', 'bus.0'), ('tire.2', 'behind', 'bus.0'), ('wheel.3', 'behind', 'bus.0'), ('bus.0', 'near', 'building.4'), ('window.7', 'of', 'bus.0'), ('window.8', 'of', 'bus.0'), ('window.6', 'behind', 'bus.0'), ('car.5', 'on', 'street.1'), ('wheel.9', 'behind', 'bus.0'), ('bus.0', 'near', 'car.5'), ('tire.2', 'on', 'street.1')]
         \draw[arrow,  densely dashed,color=red] (bus30) -- node[midway,sloped, anchor=center, above] {\small on} (street38);
         \draw[arrow] (street38) to[bend left=30] node[midway,sloped, anchor=center, above, rotate=180] {\small behind} (bus30);         
         \draw[arrow] (bus30) -- node[midway, sloped, anchor=center, above] {\small has} (wheel31);
        \draw[arrow] (bus30) -- node[midway, sloped, anchor=center, above] {\small has} (window34);    
           \draw[arrow, densely dashed, color=red] (window34) to[bend left=30] node[midway, sloped, anchor=center, above, xshift=-8mm] {\small of} (bus30);      
           \draw[arrow, densely dashed, color=red] (window33) to[bend left=30] node[midway, sloped, anchor=center, above, xshift=-8mm] {\small of} (bus30);            
         \draw[arrow] (build4) -- node[midway, sloped, anchor=center, above] {\small behind} (bus30);   
        \draw[arrow] (bus30) -- node[midway, sloped, anchor=center, above] {\small has} (window32);  
       \draw[arrow, densely dashed, color=red] (window32) to[bend left=30] node[midway, sloped, anchor=center, above] {\small of} (bus30);  
         \draw[arrow] (bus30) -- node[midway, sloped, anchor=center, above, xshift=-2mm] {\small has} (tire35);         
         \draw[arrow] (bus30) -- node[midway, sloped, anchor=center, above] {\small has} (window33); 
         \draw[arrow] (car5) -- node[midway, sloped, anchor=center, above] {\small behind} (bus30); 
        \draw[arrow,  densely dashed,color=red] (wheel31) to[bend left=45] node[midway, sloped, anchor=center, above] {\small on} (street38);


%% man
%'man.0', 'shirt.1', 'helmet.2', 'pant.3', 'glove.4', 'sock.5', 'short.6', 'glove.7', 'hand.8', 'leg.9'
            \node[draw,  circle, fill=color_man2, right=of pic7, xshift=-8mm, yshift=0mm] (man2-2b) {};
            \node[above of=man2-2b, yshift=-5mm, xshift=-2mm] {\small man.0}; 
            \node[draw,  circle, fill=color_pant1, below=of man2-2b,  yshift=6mm] (pant1-2b) {};
            \node[below of=pant1-2b, yshift=5mm, xshift=-2mm] {\small pant.3/short.6};  
          

            \node[draw,  circle, fill=color_helmet0, above right=of man2-2b, xshift=-2mm, yshift=0mm] (helmet0-2b) {};
            \node[left of=helmet0-2b, xshift=2mm, yshift=2mm] {\small helmet.2};    
            
            \node[draw,  circle, fill=color_shirt3, below=of helmet0-2b, yshift=-10mm] (shirt3-2b) {};
            \node[below of=shirt3-2b, yshift=6mm, xshift=2mm] {\small shirt.1};  
          
            
            \node[draw,  circle, fill=color_shoe9, right=of shirt3-2b, xshift=-2mm] (shoe9-2b) {};
            \node[right of=shoe9-2b, yshift=0mm, xshift=-3mm] {\small leg.9};  
          
  

           \node[draw,  circle, fill=color_glove5,  right=of helmet0-2b, xshift=-2mm, yshift=0mm] (glove5-2b) {};
          \node[below of=glove5-2b, yshift=5mm, xshift=2mm] {\small glove.7};   
            \node[draw,  circle, fill=color_sock7, below=of glove5-2b,  yshift=0mm] (sock7-2b) {};
          \node[right of=sock7-2b,  xshift=-3mm] {\small sock.5};  
          
           \node[draw,  circle, fill=color_glove4, right=of man2-2b,   yshift=0mm, xshift=30mm] (glove4-2b) {};
          \node[below of=glove4-2b, yshift=6mm, xshift=2mm] {\small  glove.4/hand.8};  
  %[('man.0', 'wearing', 'shirt.1'), ('man.0', 'has', 'helmet.2'), ('man.0', 'wearing', 'pant.3'), ('man.0', 'wearing', 'short.6'), 
  %('man.0', 'has', 'glove.4'), ('man.0', 'has', 'hand.8'), ('man.0', 'wearing', 'sock.5'), ('man.0', 'has', 'glove.7'), ('man.0', 'wearing', 'leg.9'), ('pant.3', 'has', 'helmet.2'), ('shirt.1', 'on', 'leg.9'), ('pant.3', 'has', 'glove.4'), ('short.6', 'has', 'helmet.2'), ('helmet.2', 'on', 'leg.9'), ('pant.3', 'has', 'glove.7'), ('pant.3', 'has', 'sock.5'), ('pant.3', 'has', 'hand.8'), ('short.6', 'has', 'glove.4'), ('short.6', 'has', 'glove.7'), ('short.6', 'has', 'sock.5')]      
            \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, above, yshift=-1mm] {\small wearing} (shirt3-2b);
           \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, above, ] {\small has} (helmet0-2b);   
            \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, below] {\small wearing} (pant1-2b);   
            \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, above] {\small has} (glove4-2b);   
            \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, above, xshift=6mm, yshift=-1mm] {\small wearing} (sock7-2b);     
            \draw[arrow] (man2-2b) -- node[midway, sloped, anchor=center, above] {\small has} (glove5-2b);            
            \draw[arrow, red=color, densely dashed] (shirt3-2b) -- node[midway, sloped, anchor=center, above] {\small on} (shoe9-2b);    
            \draw[arrow, ] (man2-2b) -- node[midway, sloped, anchor=center, above, yshift=-1mm] {\small wearing} (shoe9-2b);  
            \draw[arrow, red=color, densely dashed] (helmet0-2b) -- node[midway, sloped, anchor=center, above, xshift=-5mm] {\small on} (shoe9-2b);                
            
%%%%%%%%%% OvD+R-SGG
           % Nodes
        \node[draw, thick, densely dashed, circle, color=red, fill=color_bus0, right=of pic6, xshift=10mm] (bus-b) {};
            \node[below of=bus-b, yshift=5mm, xshift=2mm] {\small bus-0}; 

            \node[draw, circle, left =of bus-b, fill=color_wheel1, xshift=4mm] (tire1-b) {};
            \node[below of=tire1-b, yshift=5mm] {\small tire-1};

            \node[draw, circle, below left =of bus-b, fill=color_tire5] (tire3-b) {};
            \node[below of=tire3-b, yshift=6mm] {\small tire-3};

            \node[draw, circle, above =of bus-b, fill=color_str8, yshift=-4mm] (street-b) {};
            \node[above of=street-b, yshift=-5mm] {\small street-2};

            \node[draw, circle, right =of bus-b, fill=color_vehicle4, xshift=-4mm] (vehicle-b) {};
            \node[below of=vehicle-b, yshift=5mm] {\small vehicle-4};

            % Edges
            \draw[arrow] (bus-b) -- node[midway, sloped, anchor=center, above] {\small has} (tire1-b);
            \draw[arrow] (bus-b) -- node[midway, sloped, anchor=center, above] {\small has} (tire3-b);
            \draw[arrow, densely dashed, color=red] (bus-b) -- node[midway, sloped, anchor=center, above] {\small on} (street-b);
            \draw[arrow] (vehicle-b) -- node[midway, sloped, anchor=center, above] {\small behind} (bus-b);

          \node[draw,  circle, fill=color_man2, right=of pic8, xshift=-5mm, yshift=2mm] (man0-2b) {};
            \node[above of=man0-2b, yshift=-6mm, xshift=-2mm] {\small man-0}; 
            \node[draw,  circle, fill=color_glove4, right=of man0-2b, xshift=20mm] (glove2-2b) {};
            \node[below of=glove2-2b, yshift=5mm, xshift=2mm] {\small glove-2};  
          
            \node[draw,  thick, densely dashed, circle, color=red, fill=color_leg8, above right=of man0-2b, xshift=-5mm] (leg8-2b) {};
            \node[left of=leg8-2b, yshift=0mm, xshift=4mm] {\small leg-8};
         
          
            \node[draw,  circle, fill=color_helmet0, right=of leg8-2b, xshift=-8mm, yshift=1mm] (helmet3-2b) {};
            \node[right of=helmet3-2b, yshift=0mm, xshift=-2mm] {\small helmet-3}; \node[draw,  thick, densely dashed, circle,  color=red, below=of helmet3-2b,   yshift=-11mm, fill=color_hat6] (hat6-2b) {};
            \node[right of=hat6-2b, yshift=0mm, xshift=-3mm] {\small hat-6}; 
            
            \node[draw,  thick, densely dashed, circle, color=red,fill=color_leg7, below=of leg8-2b, yshift=-10mm] (leg7-2b) {};
            \node[below of=leg7-2b, yshift=5.5mm, xshift=2mm] {\small leg-7};  
          
           \node[draw,  circle, fill=color_glove5, right=of leg8-2b, xshift=2mm, yshift=-5mm] (glove5-2b) {};
          \node[right of=glove5-2b, yshift=0mm, xshift=-2mm] {\small glove-5};  
            \node[draw,  thick, densely dashed, circle,color=red, fill=color_shirt3, below=of glove5-2b,  yshift=0mm] (shirt4-2b) {};
            \node[right of=shirt4-2b, yshift=0mm, xshift=-2mm] {\small shirt-4};  
          

        
          \node[draw,  thick, densely dashed, circle,  color=red,  fill=color_bat1, below=of man0-2b, yshift=5mm] (bat1-2b) {};
          \node[below of=bat1-2b, yshift=5mm, xshift=2mm] {\small bat-1};  



        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small wearing} (shirt4-2b);  
         \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small wearing} (hat6-2b);           
         \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small has} (leg8-2b);    
        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small has} (leg7-2b);  
        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small has} (glove2-2b);   
        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small has} (glove5-2b);   
        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above, rotate=180] {\small holding} (bat1-2b);     
        \draw[arrow] (man0-2b) -- node[midway, sloped, anchor=center, above] {\small wearing} (helmet3-2b);     
%%%%%%%%%%%%%%%%%%%%%%% Caption
        \node (cap1) [below =of pic3, yshift=15mm, xshift=25mm] {\textbf{(a) Trained on Closed-set SGG.}};
        \node [right =of cap1,  xshift=80mm] {\textbf{(b) Trained on OvD-SGG.}};  
        \node (cap3) [below =of pic7, yshift=15mm, xshift=25mm] {\textbf{(c) Trained on OvR-SGG.}};
        \node [right =of cap3,  xshift=80mm] {\textbf{(d) Trained on OvD+R-SGG.}};          
%%%%%%%%%%


        
        \end{tikzpicture}
        }
%%%%%%%%%%%%
    \caption{Qualitative results of our model (w. Swin-T) on VG150 test set (best view in color). For clarity, we only show triplets with high confidence in top-20 predictions. Dashed nodes or arrows refer to novel object categories or novel relationships. It is worth noticing that the ``bat'' class does not exist in the VG150 dataset.}
    \label{fig:qual}
\end{figure*}


==> pics/framework.tex <==
    % Define the shades of orange
\definecolor{orange4}{RGB}{255,165,100} % Darkest for maximum similarity
\definecolor{blue4}{RGB}{153, 153, 204}
\definecolor{color_d1}{RGB}{173, 216, 230}
\definecolor{color_d2}{RGB}{0, 0, 139}
\definecolor{color_d3}{RGB}{147, 112, 219}
\definecolor{color_d4}{RGB}{85, 26, 139}
\definecolor{color_helmet}{RGB}{102, 212, 119}
\definecolor{color_man}{RGB}{151, 178, 228}
\definecolor{color_pant}{RGB}{114, 129, 157}
\definecolor{color_sk}{RGB}{175, 248, 204}
\definecolor{color_shirt}{RGB}{218, 176, 225}
\definecolor{color_wheel}{RGB}{152, 114, 178}

\newcommand{\scaleVCA}{0.8}
\newcommand{\scaleKL}{0.85}
\begin{figure*}[t]
  \centering
  {
  \resizebox{\textwidth}{!}{
  \begin{tikzpicture}[yscale=-1]
    % text 
    \node (prompt) [text width=40mm,align=left, inner sep=0pt] at (0, 0)  {
        \footnotesize{ \textit{[CLS] man. table. helmet.$\cdots$ skateboard. shirt. pant. [SEP]  on. in. of. wears. $\cdots$ riding. with. [SEP][PAD][PAD]}} 
    };
    % BERT
    \node (bert) [trapezium, trapezium angle=80, draw, thick,  align=center, inner sep=8pt, rotate=270, minimum width=0.5in, minimum height=0.35in, scale=0.8] at ([xshift=10mm, yshift=0mm]prompt.east) {\rotatebox{90}{TE}};
    \node (snowflake2) [font=\color{blue!25}, scale=0.6] at ([xshift=-1.8mm, yshift=0mm]bert.north) {\faSnowflake};

     % Image
    \node (image) at ([yshift=30mm]prompt.south) {\includegraphics[width=0.8in]{pics/2315830}};
    %Visual Backbone (Rotated Trapezoid)
    \node (backbone) [trapezium, trapezium angle=80, draw, thick,  align=center, inner sep=8pt, rotate=270, minimum width=0.5in, minimum height=0.35in, scale=0.8] at ([xshift=18.5mm]image.east) {\rotatebox{90}{IB}};
    \node (snowflake) [font=\color{blue!25}, scale=0.6] at ([xshift=-1.8mm, yshift=0mm]backbone.north) {\faSnowflake};
    
    % queries 
    \def \qsep {2mm}
    \node (q1) [circle, thick, draw=black, fill=color_helmet, inner sep=2pt, scale=0.8] at ([xshift=2mm, yshift=5mm]bert.east) {};
    \node (q2) [circle, thick, draw=black,fill=color_man, inner sep=2pt, scale=0.8] at ([yshift=\qsep]q1.south)  {};
    \node (q3) [] at ([yshift=\qsep]q2.south)  {\rotatebox{90}{...}};
    \node (q4) [circle, thick,draw=black, fill=color_pant, inner sep=2pt, scale=0.8] at ([yshift=1mm]q3.south)  {};
    \node (q5) [circle, thick,draw=black, fill=color_sk, inner sep=2pt, scale=0.8] at ([yshift=\qsep]q4.south)  {};
    \node (q6) [rectangle, thick,draw=black, fill=gray!50, inner sep=3pt, scale=0.8] at ([yshift=\qsep]q5.south)  {};
    \node (queries) [fit=(q1) (q6), rectangle, thick, draw=black, inner sep=1mm, rounded corners=2pt]  {};
    \node [align=left] at ([xshift=-6mm]queries.west) {\footnotesize queries }; 

    % Trans
    \node (transformer) [draw, rectangle, minimum width=2.427cm, minimum height=0.8cm, align=center, thick, scale=0.8, rotate=90] at ([xshift=16mm, yshift=-2mm]queries.east) {Transformer};
    
    \node [align=left] at ([yshift=-4mm, xshift=15mm]backbone.north) {\footnotesize multi-scale \\ \footnotesize features};
    % 
    % hidden 
    \node (o1) [circle, thick, draw=black, fill=color_helmet, inner sep=2pt, scale=0.8] at ([xshift=40mm, yshift=0mm]q1) {};
    \node (o2) [circle, thick, draw=black,fill=color_man, inner sep=2pt, scale=0.8] at ([yshift=\qsep]o1.south)  {};
    \node (o3) [] at ([yshift=\qsep]o2.south)  {\rotatebox{90}{...}};
    \node (o4) [circle, thick,draw=black, fill=color_pant, inner sep=2pt, scale=0.8] at ([yshift=1mm]o3.south)  {};
    \node (o5) [circle, thick,draw=black, fill=color_sk, inner sep=2pt, scale=0.8] at ([yshift=\qsep]o4.south)  {};
    \node (o6) [rectangle, thick,draw=black, fill=gray!50, inner sep=3pt, scale=0.8] at ([yshift=\qsep]o5.south)  {};
    \node (hidden) [fit=(o1) (o6), rectangle, thick, draw=black, inner sep=1mm, rounded corners=2pt]  {};
    \node [align=left] at ([xshift=-8mm, yshift=-3mm]hidden.south) {\footnotesize hidden \\ \footnotesize features}; 

    \node (image2) at ([xshift=18mm, yshift=-4mm] hidden.east) {\includegraphics[width=0.8in]{pics/2315830_gt}};

% 
    \draw[->, thick] (image) -- (backbone); 
    \draw[->, thick] ([yshift=-2mm]queries.east) -- (transformer.north); 
    \draw[->, thick] (prompt) -- (bert);
    \draw[->, thick] (transformer.south) -- ([yshift=-2mm]hidden.west); 
    \draw[->, thick] (bert.north) -- ([xshift=6.3mm]bert.north) -- ([xshift=-6mm, yshift=-5mm]transformer.north)-- 
    ([yshift=-5mm]transformer.north);
     \draw[->, thick] (backbone.north) -- ([xshift=6.7mm]backbone.north)--
     ([xshift=-6mm, yshift=5mm]transformer.north)-- ([yshift=5mm]transformer.north);
    

    % Graph     
    \node[draw, circle, fill=color_man, scale=0.8] (man) at ([xshift=16mm]image2.east) {};
    \node[left of=man, xshift=4mm, scale=0.8] {man}; 
    \node[draw, circle, below right =10mm of man, fill=color_pant, scale=0.8] (pant) {};
    \node[below of=pant, yshift=6mm, scale=0.8] {pant}; 
    \node[draw, circle, below left=10mm of man, fill=color_helmet, scale=0.8] (helmet) {};
    \node[below of=helmet, yshift=6mm, scale=0.8] {helmet};
    \node[draw, circle, above =of man, fill=color_shirt, scale=0.8] (shirt) {};
    \node[right of=shirt, xshift=-4mm, scale=0.8] {shirt}; 
    \node[draw, circle, thick, densely dashed, right =of man, fill=color_sk, scale=0.8] (skateboard) {};
    \node[below of=skateboard, xshift=4mm, yshift=6mm, scale=0.8] {skateboard}; 
    \node[draw, circle,  above =of skateboard, fill=color_wheel, scale=0.8] (wheel) {};
    \node [right of=wheel, xshift=-4mm, scale=0.8] {wheel}; 
    
    % Relationships
    \draw[->, thick, densely dashed, >=stealth] (man) -- node[midway, sloped, anchor=center, above] {\footnotesize riding} (skateboard);
    \draw[->, >=stealth] (wheel) -- node[midway, sloped, anchor=center, above] {\footnotesize on} (skateboard);
    \draw[->, >=stealth, thick, densely dashed] (man) -- node[midway, sloped, anchor=center, above, rotate=180] {\footnotesize wears} (shirt);
    \draw[->, >=stealth] (man) -- node[midway, sloped, anchor=center, above, rotate=270] {\footnotesize in}  coordinate[pos=.5] (M) (pant);
    \draw[->, >=stealth] (helmet) -- node[midway, sloped, anchor=center, above, rotate=90] {\footnotesize on} (man);
      
    % nodes -- image2
    \draw[densely dashed, color=color_helmet] (o1) -- ([xshift=-7mm, yshift=1.5mm]image2.north east); 
    \draw[densely dashed, color=color_man] (o2) -- ([xshift=-7.5mm, yshift=6mm] image2.north);
    \draw[densely dashed, color=color_pant] (o4) -- ([xshift=-8.1mm, yshift=12mm] image2.north); 
    \draw[densely dashed, color=color_sk] (o5) -- ([xshift=-6.6mm, yshift=23mm]image2.north);

    %V-L align 
    \newlength{\nsize}
    \setlength{\nsize}{10mm}
    \newlength{\nsep}
    \setlength{\nsep}{6mm}
    \newlength{\nh}
    \setlength{\nh}{4mm}
     
    
    \node (t1) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black, minimum width=\nsize,  minimum height=\nh, xshift=-5mm, yshift=33mm, inner sep=0pt, scale=\scaleVCA] at(o1.north) {\footnotesize helmet};
    \node (t2) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black,minimum width=\nsize, 
    minimum height=\nh, below of=t1, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize pant}; 
    \node (t3) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, minimum width=\nsize, 
    minimum height=\nh, below of=t2, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize man}; 
    \node (t4) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black,minimum width=\nsize, 
    minimum height=\nh, below of=t3, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize wheel};    
    \node (t5) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black,minimum width=\nsize, 
    minimum height=\nh, below of=t4, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize shirt};   
        
    \node (n1) [circle, thick, draw=black, fill=color_helmet, inner sep=2pt, above right=of t1, xshift=-6.3mm, yshift=-8mm]  {};
    \node (n1t) [above=of n1, yshift=-10mm, scale=\scaleVCA] {\footnotesize $n_1$}; 
    \node (n2) [circle, thick, draw=black,fill=color_shirt, inner sep=2pt] at ([xshift=1.4*\qsep]n1.east)  {};
    \node [above=of n2, yshift=-10mm, scale=\scaleVCA] {\footnotesize $n_2$}; 
    \node (n3) [circle, thick,draw=black, fill=color_pant, inner sep=2pt] at ([xshift=1.4*\qsep]n2.east)  {};
    \node [above=of n3, yshift=-10mm, scale=\scaleVCA] {\footnotesize $n_3$}; 
    \node (n4) [circle, thick,draw=black, fill=color_man, inner sep=2pt] at ([xshift=1.4*\qsep]n3.east)  {};
    \node [above=of n4, yshift=-10mm, scale=\scaleVCA] {\footnotesize $n_4$}; 
    \node (n5) [circle, thick,draw=black, fill=color_wheel, inner sep=2pt] at ([xshift=1.4*\qsep]n4.east)  {};
    \node [above=of n5, yshift=-10mm, scale=\scaleVCA] {\footnotesize $n_5$}; 
 
    % Position the matrix relative to n5
    \coordinate[right=\qsep of t1, yshift=-14.mm] (matrixStart);
    \newlength{\cellsize}
    \setlength{\cellsize}{4mm}
    % Draw the similarity matrix
    \foreach \x in {0,...,4} {
        \foreach \y in {0,...,4} {
            % Gradient effect based on position
            \pgfmathsetmacro{\diff}{abs(\x-\y)}
            \ifdim\diff pt=1pt
                \def\mycolor{orange4!10}
            \else
                \ifdim\diff pt=2pt
                    \def\mycolor{orange4!30}
                \else
                    \def\mycolor{orange4!20}
                \fi
            \fi
            % Override for maximum similarity
            \ifnum\y=4
                \ifnum\x=0
                    \def\mycolor{orange4}
                \fi
            \fi
            \ifnum\y=3
                \ifnum\x=2
                    \def\mycolor{orange4}
                \fi
            \fi
            \ifnum\y=2
                \ifnum\x=3
                    \def\mycolor{orange4}
                \fi
            \fi
            \ifnum\y=1
                \ifnum\x=4
                    \def\mycolor{orange4}
                \fi
            \fi
            \ifnum\y=0
                \ifnum\x=1
                    \def\mycolor{orange4}
                \fi
            \fi
            % Draw the square with the chosen color
            \fill[\mycolor] ([xshift=\x*\cellsize, yshift=-\y*\cellsize]matrixStart) rectangle ++(\cellsize,\cellsize);
        }
    }
    \node (t21) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black, minimum width=\nsize,  minimum height=\nh, xshift=40mm, yshift=0mm, inner sep=0pt, scale=\scaleVCA] at(t1.east) {\footnotesize on};
    \node (t22) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, draw=black,minimum width=\nsize, 
    minimum height=\nh, below of=t21, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize in}; 
    \node (t23) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, minimum width=\nsize, 
    minimum height=\nh, below of=t22, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize of}; 
    \node (t24) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, minimum width=\nsize, 
    minimum height=\nh, below of=t23, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize $\cdots$};    
    \node (t25) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, minimum width=\nsize, 
    minimum height=\nh, below of=t24, yshift=\nsep,  inner sep=0pt, scale=\scaleVCA] {\footnotesize with};   

    \node (v21t) [xshift=41.5mm,  inner sep=0pt, scale=\scaleVCA] at(n1t.east) {\footnotesize $e_{14}$};
    \node (v21) [draw, diamond, thick, inner sep=2pt, xshift=43mm, fill=color_d1!30, scale=\scaleVCA] at(n1.east) {};
    \node (v22t) [right of=v21t, xshift=-5.7mm,  inner sep=0pt, scale=\scaleVCA] {\footnotesize $e_{43}$}; 
    \node (v22) [draw, diamond, thick, inner sep=2pt, xshift=2.7mm, fill=color_d2!30, scale=\scaleVCA] at(v21.east)  {};
    \node (v23t) [right of=v22t, xshift=-5.7mm,  inner sep=0pt, scale=\scaleVCA] {\footnotesize $e_{25}$};   
    \node (v23) [draw, diamond, thick, inner sep=2pt, xshift=2.7mm, fill=color_d3!30, scale=\scaleVCA] at(v22.east)  {};    
    \node (v24t) [right of=v23t, xshift=-6.2mm,  inner sep=0pt, scale=\scaleVCA] {\footnotesize $\cdots$};     
    \node (v24) [ xshift=4mm,  inner sep=0pt, xshift=-1mm, scale=\scaleVCA] at(v23.east) {\footnotesize $\cdots$};     
    \node (v25t) [right of=v24t, xshift=-6mm,  inner sep=0pt, scale=\scaleVCA] {\footnotesize $e_{45}$};  
    \node (v25) [draw, diamond, thick, inner sep=2pt, xshift=2.5mm, fill=color_d4!30, scale=\scaleVCA] at(v24.east)  {};       
    
 % Position the new matrix relative to the previous one
\coordinate[right= \qsep of t21, yshift=-14mm] (matrixStart2);

% Draw the new similarity matrix with a different pattern
\foreach \x in {0,...,4} {
    \foreach \y in {0,...,4} {
        % Gradient effect based on position
        \pgfmathsetmacro{\diff}{abs(\x-\y)}
        \ifdim\diff pt=1pt
            \def\mycolor{blue4!30}
        \else
            \ifdim\diff pt=2pt
                \def\mycolor{blue4!20}
            \else
                \def\mycolor{blue4!10}
            \fi
        \fi
        % Override for distinct maximum similarity
        \ifnum\y=0
            \ifnum\x=3
                \def\mycolor{blue4}
            \fi
        \fi
        \ifnum\y=1
            \ifnum\x=4
                \def\mycolor{blue4}
            \fi
        \fi
        \ifnum\y=1
            \ifnum\x=2
                \def\mycolor{blue4}
            \fi
        \fi
        \ifnum\y=3
            \ifnum\x=1
                \def\mycolor{blue4}
            \fi
        \fi
        \ifnum\y=4
            \ifnum\x=0
                \def\mycolor{blue4}
            \fi
        \fi
        % Draw the square with the chosen color
        \fill[\mycolor] ([xshift=\x*\cellsize, yshift=-\y*\cellsize]matrixStart2) rectangle ++(\cellsize,\cellsize);
    }
}

    % Cap
    \node (cbert) [above=of prompt, yshift=13mm, xshift=-15mm,  scale=\scaleVCA] {\footnotesize TE}; 
    \node [right of=cbert, xshift=0.5mm, scale=\scaleVCA] {\footnotesize Text Encoder}; 
    \node (cim) [below of=cbert, yshift=6mm, scale=\scaleVCA] {\footnotesize IB};
    \node (cim2) [right of=cim, xshift=2.5mm, scale=\scaleVCA] {\footnotesize Image Backbone}; 
    \node (concat) [below of=cim, yshift=6mm, scale=0.8*\scaleVCA] {[\quad]};
    \node (concat2) [right of=concat, xshift=1mm, yshift=0pt, scale=\scaleVCA] {\footnotesize Concatenation};
    \node(cap1) [circle, thick, draw=black, fill=color_helmet, inner sep=2pt, scale=\scaleVCA, right=of cbert, xshift=15mm] {};
    \node (cap12) [right of =cap1, xshift=6mm, scale=\scaleVCA] {\footnotesize Visual features of nodes}; 
    \node (cap2) [below of=cap1, draw, diamond, thick, inner sep=2pt, fill=color_d1!30, yshift=6mm, scale=\scaleVCA] {}; 
    \node [right of=cap2, xshift=6mm, scale=\scaleVCA] {\footnotesize Visual features of edges}; 
    \node (cap3) [draw, chamfered rectangle, thick, chamfered rectangle angle=45,  chamfered rectangle sep=1pt, minimum width=\nsize, minimum height=\nh, below of=cap2, yshift=6mm,  inner sep=4pt, scale=0.6*\scaleVCA] {}; 
    \node [right of=cap3, xshift=3mm, scale=\scaleVCA] {\footnotesize Word embedding}; 
    \node (frozen) [below of=concat, yshift=6mm, font=\color{blue!25}, scale=\scaleVCA] {\faSnowflake};
    \node [right of=frozen, xshift=2mm, scale=\scaleVCA] {\footnotesize Frozen modules};
       
    \node (unused)[below of=frozen, yshift=6mm, xshift=7mm,  scale=0.8*\scaleVCA] {[CLS]/[SEP]/[PAD]}; 
    \node (unused2) [right of= unused, xshift=8mm, scale=\scaleVCA] {\footnotesize Unused tokens};   
 
    
    \begin{scope}[on background layer]
    \node[draw, dashed, rounded corners, fill=gray!5,  fit=(cap1) (cap2) (cap3) (cap12) (cbert) (concat) (cim2)(concat2) (unused)(unused2), inner sep=2pt, minimum width=40mm] {};
    \end{scope}
    %%%%
    \begin{scope}[on background layer]
    \node (bg2) [draw, dashed,  rounded corners,  fit=(t1) (n1) (t5) (v25t) (matrixStart2),  inner sep=6pt,  minimum width=85mm, xshift=2.5mm, label={[label distance=-1.5em, yshift=2mm, xshift=-22mm, scale=0.8, fill=white]above:Visual-Concept Alignment}] {};
    \end{scope}
    %%%%%%%%%%
    %%%%%%%% distillation 
    % Outer rectangle
    \node (student) [draw, thick, rectangle, below of=image2, xshift=-17mm, yshift=-23mm, minimum width=20mm, minimum height=18mm, scale=\scaleKL]  {}; 
    \node (stext) [above =1mm of student, scale=0.8] {student's feature space}; 
    \node (teacher) [draw, thick, rectangle, right of=student, xshift=25mm,  minimum width=20mm, minimum height=18mm, scale=\scaleKL]  {};
    \node (ttext) [above =1mm of teacher, scale=0.8] {teacher's feature space}; 
    \begin{scope}[on background layer]
        \node (bg3) [draw, dashed, rounded corners, fit=(student) (stext)(ttext) (teacher),  inner sep=4pt, label={[label distance=-1.5em, yshift=2mm, xshift=-13mm, scale=0.8, fill=white]above:Visual-Concept Retaining}] {};
    \end{scope}

     % Blue points in student's feature space
    \foreach \x/\y in {3/-5, 6/-10, 7/-4, 12/-12, 15/-5} {
       \node[draw, diamond, thick, fill=blue!50, inner sep=2pt, xshift=\x*1mm*\scaleKL, yshift=\y*1mm*\scaleKL, scale=0.6*\scaleKL] at(student.north west) {};
    }
    \foreach \x/\y in {4/-8, 8/-6, 10/-4, 12/-15, 13/-8, 15/-10} {
       \node[draw, diamond, thick, fill=green!50, inner sep=2pt, xshift=\x*1mm*\scaleKL, yshift=\y*1mm*\scaleKL, scale=0.6*\scaleKL] at(student.north west) {};
    }
    % teacher's
    \foreach \x/\y in {3/-5, 6/-6.5, 7/-3, 9/-5, 5/-9} {
       \node[draw, diamond, thick, fill=blue!50, inner sep=2pt, xshift=\x*1mm*\scaleKL, yshift=\y*1mm*\scaleKL, scale=0.6*\scaleKL] at(teacher.north west) {};
    }
    \foreach \x/\y in {8/-10, 11/-13, 18/-12, 16/-10, 15/-7, 12/-9} {
       \node[draw, diamond, thick, fill=green!50, inner sep=2pt, xshift=\x*1mm*\scaleKL, yshift=\y*1mm*\scaleKL, scale=0.6*\scaleKL] at(teacher.north west) {};
    }    
    \node (distill)[right=of student.east, xshift=-7mm] {\footnotesize $\mathcal{L}_{\mathrm{distill}}$};
    \draw[->] (student.east) -- (distill);
    \draw[->] (teacher.west) -- (distill); 
    %%%%%%

    \node (sub1) [circle, thick, draw=black, fill=color_helmet, inner sep=2pt, right=of teacher, xshift=2mm, yshift=-5mm, scale=\scaleKL]  {};
    \node (obj1) [circle, thick, draw=black, fill=color_man, inner sep=2pt, right =of sub1, xshift=-8mm, scale=\scaleKL]  {};
    \node (rln1) [rectangle, thick,draw=black, fill=gray!50, inner sep=3pt, right=of obj1, xshift=-8mm, scale=\scaleKL]  {};
    \node (lbrace) [left of=sub1, xshift=8mm] {[};
    \node (rbrace) [right of=rln1, xshift=-8mm] {]}; 
    \node (mlp) [draw, rectangle, thick, above of=obj1, scale=0.8*\scaleKL, yshift=-2mm*\scaleKL] {MLP}; 
    \node (sor1) [draw, diamond, thick, inner sep=2pt,  fill=color_d1!30, above of=mlp, scale=\scaleKL, yshift=-4mm] {};
    \node (sor11) [] at (sor1.north) {};
    \draw[shorten <= 2pt,  ->, thick] (obj1) -- (mlp);
    \draw[shorten >= 1pt, ->, thick] (mlp) -- (sor1);
   \begin{scope}[on background layer]
        \node (bg4) [draw, dashed, rounded corners,  fit=(lbrace) (rbrace)(sor1) (sor11),  inner sep=4pt, label={[label distance=-1.5em, yshift=2mm, xshift=0mm, scale=0.8, fill=white]above:Edge features}] {};
    \end{scope}
  \end{tikzpicture} }}
  \caption{Overview of our proposed \textit{OvSGTR}. The proposed \textit{OvSGTR} is equipped with a frozen image backbone to extract visual features, 
  a frozen text encoder to extract text features, and a transformer for decoding scene graphs.
 Visual features for nodes are the output hidden features of the transformer; 
Visual features for edges are obtained via a light-weight relation head (\ie, with only two-layer MLP). 
  Visual-concept alignment associates visual features of nodes/edges with corresponding text features. 
  Visual-concept retention aims to transfer the teacher's capability of recognizing unseen categories to the student.} 
  \label{fig:framework}
\end{figure*}
